Disks around Brown Dwarfs in the Sigma Orionis Cluster

We have performed a census of disks around brown dwarfs in the Sigma Ori cluster using all available images from IRAC onboard the Spitzer Space Telescope. To search for new low-mass cluster members with disks, we have measured photometry for all sources in the Spitzer images and have identified the ones that have red colors that are indicative of disks. We present 5 promising candidates, which may consist of 2 brown dwarfs, 2 stars with edge-on disks, and a low-mass protostar if they are bona fide members. Spectroscopy is needed to verify the nature of these sources. We have also used the Spitzer data to determine which of the previously known probable members of Sigma Ori are likely to have disks. By doing so, we measure disk fractions of ~40% and ~60% for low-mass stars and brown dwarfs, respectively. These results are similar to previous estimates of disk fractions in IC 348 and Cha I, which have roughly the same median ages as Sigma Ori (3 Myr). Finally, we note that our photometric measurements and the sources that we identify as having disks differ significantly from those of other recent studies that analyzed the same Spitzer images. For instance, previous work has suggested that the T dwarf S Ori 70 is redder than typical field dwarfs, which has been cited as possible evidence of youth and cluster membership. However, we find that this object is only slightly redder than the reddest field dwarfs in [3.6]-[4.5] (1.56+/-0.07 vs. 0.93-1.46). We measure a larger excess in [3.6]-[5.8] (1.75+/-0.21 vs. 0.87-1.19), but the flux at 5.8um may be overestimated because of the low signal-to-noise ratio of the detection. Thus, the Spitzer data do not offer strong evidence of youth and membership for this object, which is the faintest and coolest candidate member of Sigma Ori that has been identified to date.

==> (inline-0) <==
\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Probable Members of 
$\sigma$ Ori\label{tab:mem}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{Name\tablenotemark{b}} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date}
}
\startdata
2MASS J05371537$-$0230534 &              \nodata &            sat &            sat & 10.69$\pm$0.03 & 10.79$\pm$0.03 & 2006 Sep 28  \\
2MASS J05371869$-$0240218 &                 SO 9 & 11.01$\pm$0.02 & 10.98$\pm$0.02 & 10.81$\pm$0.03 & 10.94$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 11.01$\pm$0.02 &            out & 10.94$\pm$0.03 & 2006 Sep 28  \\
2MASS J05372306$-$0232465 &                SO 27 & 13.02$\pm$0.02 & 12.95$\pm$0.02 & 12.90$\pm$0.04 & 13.03$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 13.03$\pm$0.02 & 12.95$\pm$0.02 & 12.89$\pm$0.03 & 12.90$\pm$0.03 & 2006 Sep 28  \\
IRAC J05372470$-$0231523 &               S Ori 66 & 17.43$\pm$0.06 & 16.82$\pm$0.08 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 17.21$\pm$0.03 & 16.80$\pm$0.04 & 16.27$\pm$0.09 & 16.26$\pm$0.21 & 2006 Sep 28  \\
IRAC J05372587$-$0234320 &               S Ori 55 & 16.49$\pm$0.04 & 16.23$\pm$0.05 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 16.44$\pm$0.02 & 16.14$\pm$0.02 & 15.93$\pm$0.07 & 15.51$\pm$0.11 & 2006 Sep 28  \\
2MASS J05372761$-$0257100 &              \nodata &            out & 13.88$\pm$0.02 &            out & 13.81$\pm$0.06 & 2004 Oct 9  \\
2MASS J05372806$-$0236065 &                SO 59 & 12.66$\pm$0.02 & 12.58$\pm$0.02 & 12.51$\pm$0.03 & 12.60$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.72$\pm$0.02 & 12.53$\pm$0.02 & 12.63$\pm$0.03 & 12.59$\pm$0.03 & 2006 Sep 28  \\
2MASS J05372831$-$0224182 &                SO 60 & 12.88$\pm$0.02 & 12.81$\pm$0.02 & 12.79$\pm$0.03 & 12.83$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.90$\pm$0.02 &            out & 12.76$\pm$0.03 &            out & 2006 Sep 28  \\
2MASS J05373094$-$0223427 &                SO 73 & 10.90$\pm$0.02 & 10.43$\pm$0.02 & 10.04$\pm$0.03 &  9.12$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.15$\pm$0.03 &            out & 2006 Sep 28  \\
2MASS J05373153$-$0224269 &                SO 77 & 10.99$\pm$0.02 & 10.96$\pm$0.02 & 10.93$\pm$0.03 & 10.95$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.86$\pm$0.03 &            out & 2006 Sep 28  \\
2MASS J05373187$-$0245184 &       SO 82,HD 294275 &  9.22$\pm$0.02 &  9.20$\pm$0.02 &  9.16$\pm$0.03 &  9.22$\pm$0.03 & 2004 Oct 9  \\
2MASS J05373645$-$0214375 &               SO 115 & 10.73$\pm$0.02 & 10.71$\pm$0.02 & 10.67$\pm$0.03 & 10.72$\pm$0.03 & 2004 Oct 9  \\
2MASS J05373648$-$0241567 &        SO 116,S Ori 40 & 14.19$\pm$0.02 & 14.03$\pm$0.02 & 14.00$\pm$0.04 & 14.03$\pm$0.07 & 2004 Oct 9  \\
                     &                      &            out & 14.00$\pm$0.02 &            out & 13.97$\pm$0.04 & 2006 Sep 28  \\
2MASS J05373666$-$0234003 &               SO 117 & 11.83$\pm$0.02 & 11.82$\pm$0.02 & 11.81$\pm$0.03 & 11.79$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.74$\pm$0.00 & 11.80$\pm$0.03 & 11.74$\pm$0.03 & 2006 Sep 28  \\
2MASS J05373784$-$0245442 &               SO 123 & 11.49$\pm$0.02 & 11.47$\pm$0.02 & 11.42$\pm$0.03 & 11.46$\pm$0.03 & 2004 Oct 9  \\
2MASS J05374248$-$0256358 &              \nodata &            out & 14.51$\pm$0.02 &            out & 14.26$\pm$0.08 & 2004 Oct 9  \\
2MASS J05374491$-$0229573 &               SO 164 &  9.89$\pm$0.02 &  9.88$\pm$0.02 &  9.89$\pm$0.03 &  9.91$\pm$0.03 & 2004 Oct 9  \\
2MASS J05374527$-$0228521 &               SO 165 & 12.67$\pm$0.02 & 12.55$\pm$0.02 & 12.56$\pm$0.03 & 12.53$\pm$0.04 & 2004 Oct 9  \\
2MASS J05374557$-$0229585 &              \nodata & 10.47$\pm$0.02 & 10.45$\pm$0.02 & 10.47$\pm$0.03 & 10.47$\pm$0.03 & 2004 Oct 9  \\
2MASS J05374963$-$0236182 &               SO 194 & 10.11$\pm$0.02 & 10.15$\pm$0.02 & 10.04$\pm$0.03 & 10.12$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375110$-$0226074 &        SO 209,S Ori 23 & 13.66$\pm$0.02 & 13.51$\pm$0.02 & 13.63$\pm$0.04 & 13.52$\pm$0.06 & 2004 Oct 9  \\
2MASS J05375161$-$0235257 &               SO 214 & 10.78$\pm$0.02 & 10.79$\pm$0.02 & 10.80$\pm$0.03 & 10.73$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375206$-$0236046 &               SO 219 & 13.95$\pm$0.02 & 13.79$\pm$0.02 & 13.76$\pm$0.04 & 13.73$\pm$0.06 & 2004 Oct 9  \\
2MASS J05375210$-$0256551 &              \nodata &            out & 12.12$\pm$0.02 &            out & 12.10$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375220$-$0233379 &               SO 220 & 11.82$\pm$0.02 & 11.83$\pm$0.02 & 11.81$\pm$0.03 & 11.77$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375303$-$0233344 &               SO 229 &  9.45$\pm$0.02 &  9.46$\pm$0.02 &  9.44$\pm$0.03 &  9.43$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375404$-$0244407 &               SO 240 & 11.90$\pm$0.02 & 11.87$\pm$0.02 & 11.85$\pm$0.03 & 11.83$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375440$-$0239298 &               SO 243 &  8.53$\pm$0.02 &  8.69$\pm$0.02 &  8.55$\pm$0.03 &  8.51$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375445$-$0243378 &               SO 244 &  8.98$\pm$0.02 &  9.05$\pm$0.02 &  8.99$\pm$0.03 &  8.98$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375452$-$0258265 &              \nodata &            out & 11.95$\pm$0.02 &            out & 11.96$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375486$-$0241092 &               SO 247 & 12.04$\pm$0.02 & 11.79$\pm$0.02 & 11.45$\pm$0.03 & 10.84$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375512$-$0227362 &               SO 251 & 12.45$\pm$0.02 & 12.34$\pm$0.02 & 12.33$\pm$0.03 & 12.48$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.40$\pm$0.02 &            out & 12.30$\pm$0.03 &            out & 2006 Sep 28  \\
2MASS J05375559$-$0233053 &        SO 254,S Ori 35 & 13.66$\pm$0.02 & 13.32$\pm$0.02 & 12.98$\pm$0.04 & 12.34$\pm$0.04 & 2004 Oct 9  \\
2MASS J05375574$-$0224337 &        SO 256,S Ori 24 & 13.79$\pm$0.02 & 13.71$\pm$0.02 & 13.63$\pm$0.04 & 13.73$\pm$0.07 & 2004 Oct 9  \\
2MASS J05375647$-$0243574 &               SO 260 & 11.92$\pm$0.02 & 11.94$\pm$0.02 & 11.88$\pm$0.03 & 11.88$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375745$-$0238444 &        SO 271,S Ori 12 & 12.90$\pm$0.02 & 12.74$\pm$0.02 & 12.59$\pm$0.03 & 12.03$\pm$0.03 & 2004 Oct 9  \\
2MASS J05375840$-$0241262 &               SO 283 & 12.06$\pm$0.02 & 11.95$\pm$0.02 & 11.91$\pm$0.03 & 11.99$\pm$0.03 & 2004 Oct 9  \\
2MASS J05380055$-$0245097 &               SO 297 & 11.57$\pm$0.02 & 11.46$\pm$0.02 & 11.48$\pm$0.03 & 11.45$\pm$0.03 & 2004 Oct 9  \\
2MASS J05380097$-$0226079 &               SO 299 & 11.74$\pm$0.02 & 11.73$\pm$0.02 & 11.68$\pm$0.03 & 11.37$\pm$0.03 & 2004 Oct 9  \\
2MASS J05380107$-$0245379 &               SO 300 & 10.13$\pm$0.02 &  9.69$\pm$0.02 &  9.30$\pm$0.03 &  8.66$\pm$0.03 & 2004 Oct 9  \\
2MASS J05380167$-$0225527 &               SO 302 & 11.88$\pm$0.02 & 11.83$\pm$0.02 & 11.80$\pm$0.03 & 11.83$\pm$0.03 & 2004 Oct 9  \\
2MASS J05380421$-$0219057 &               SO 320 & 10.71$\pm$0.02 & 10.75$\pm$0.02 & 10.76$\pm$0.03 & 10.71$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 10.81$\pm$0.00 & 10.78$\pm$0.03 & 10.71$\pm$0.03 & 2007 Apr 3  \\
2MASS J05380552$-$0235571 & SO 327,S Ori J053805.5-023557 & 13.74$\pm$0.02 & 13.43$\pm$0.02 & 13.13$\pm$0.04 & 12.45$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 13.72$\pm$0.02 & 13.42$\pm$0.02 & 13.07$\pm$0.03 & 12.47$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            out & 13.46$\pm$0.02 &            out & 12.51$\pm$0.03 & 2007 Mar 31  \\
2MASS J05380649$-$0228494 &               SO 338 &  9.70$\pm$0.02 &  9.66$\pm$0.02 &  9.66$\pm$0.03 &  9.68$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.66$\pm$0.03 &            out & 2006 Sep 28  \\
                     &                      &            sat &            out &  9.65$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05380674$-$0230227 &               SO 341 &  9.77$\pm$0.02 &  9.46$\pm$0.02 &  9.19$\pm$0.03 &  8.45$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.26$\pm$0.03 &            out & 2006 Sep 28  \\
                     &                      &            sat &            out &  9.02$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05380784$-$0231314 &               SO 352 &  9.62$\pm$0.02 &  9.61$\pm$0.02 &  9.57$\pm$0.03 &  9.59$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.65$\pm$0.03 &            out & 2006 Sep 28  \\
                     &                      &            sat &            sat &            out &  9.58$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05380826$-$0235562 &               SO 362 & 10.71$\pm$0.02 & 10.44$\pm$0.02 & 10.11$\pm$0.03 &  9.11$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.10$\pm$0.03 &  9.03$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            out &            sat &            out &  8.95$\pm$0.03 & 2007 Mar 31  \\
2MASS J05380897$-$0220109 &               SO 366 & 12.08$\pm$0.02 & 12.05$\pm$0.02 & 12.03$\pm$0.03 & 12.04$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.10$\pm$0.02 & 12.03$\pm$0.02 & 12.04$\pm$0.03 & 11.99$\pm$0.03 & 2007 Apr 3  \\
2MASS J05380994$-$0251377 &               SO 374 & 10.70$\pm$0.02 & 10.37$\pm$0.02 & 10.13$\pm$0.03 &  9.50$\pm$0.03 & 2004 Oct 9  \\
2MASS J05381012$-$0254506 &               SO 377 & 13.07$\pm$0.02 & 12.91$\pm$0.02 & 12.99$\pm$0.04 & 12.92$\pm$0.05 & 2004 Oct 9  \\
IRAC J05381013$-$0236261 &               S Ori 70 & 18.38$\pm$0.14 & 17.04$\pm$0.09 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 18.76$\pm$0.06 & 17.20$\pm$0.03 & 17.01$\pm$0.20 & 16.62$\pm$0.51 & 2006 Sep 28  \\
                     &                      &            out & 17.44$\pm$0.10 &            out &        \nodata & 2007 Mar 31  \\
2MASS J05381064$-$0232574 &               SO 379 & 10.51$\pm$0.02 & 10.54$\pm$0.02 & 10.48$\pm$0.03 & 10.46$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out & 10.48$\pm$0.03 & 2007 Mar 31  \\
2MASS J05381175$-$0245012 &               SO 385 &  9.33$\pm$0.02 &  9.48$\pm$0.02 &  9.38$\pm$0.03 &  9.38$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out &  9.32$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            sat &            out &  9.41$\pm$0.03 &            out & 2007 Mar 31  \\
2MASS J05381223$-$0218124 &               SO 389 & 11.76$\pm$0.02 & 11.82$\pm$0.02 & 11.77$\pm$0.03 & 11.78$\pm$0.03 & 2004 Oct 9  \\
2MASS J05381239$-$0219387 &               SO 392 & 13.91$\pm$0.02 & 13.55$\pm$0.02 & 13.38$\pm$0.04 & 12.73$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 13.90$\pm$0.02 & 13.53$\pm$0.02 & 13.33$\pm$0.03 & 12.83$\pm$0.03 & 2007 Apr 3  \\
IRAC J05381262$-$0221375 &               S Ori 67 & 18.38$\pm$0.15 &        \nodata &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 18.12$\pm$0.04 & 18.10$\pm$0.09 &        \nodata &        \nodata & 2007 Apr 3  \\
2MASS J05381279$-$0212266 &              \nodata & 12.92$\pm$0.02 &            out & 12.29$\pm$0.03 &            out & 2004 Oct 9  \\
                     &                      &            out & 12.55$\pm$0.02 &            out & 11.56$\pm$0.03 & 2007 Apr 3  \\
2MASS J05381315$-$0245509 &               SO 396 & 10.06$\pm$0.02 &  9.67$\pm$0.02 &  9.46$\pm$0.03 &  8.90$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out &  8.87$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            sat &            sat &  9.44$\pm$0.03 &  8.79$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05381319$-$0226088 &               SO 397 & 11.17$\pm$0.02 & 10.95$\pm$0.02 & 10.68$\pm$0.03 &  9.99$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.75$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05381330$-$0251329 &               SO 401 & 13.30$\pm$0.02 & 13.16$\pm$0.02 & 13.11$\pm$0.04 & 13.20$\pm$0.05 & 2004 Oct 9  \\
IRAC J05381386$-$0235095 &               SO 406 & 14.24$\pm$0.02 & 13.65$\pm$0.02 & 12.89$\pm$0.04 & 12.16$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 14.44$\pm$0.03 & 13.75$\pm$0.02 & 12.97$\pm$0.03 & 12.18$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            out & 13.71$\pm$0.02 &            out & 12.18$\pm$0.03 & 2007 Mar 31  \\
2MASS J05381412$-$0215597 &      SO 411,HD 294268 &  8.38$\pm$0.02 &  8.16$\pm$0.02 &  7.61$\pm$0.03 &  5.80$\pm$0.03 & 2004 Oct 9  \\
2MASS J05381462$-$0240154 &               S Ori 47 & 15.18$\pm$0.06 & 15.26$\pm$0.06 & 14.94$\pm$0.10 & 15.02$\pm$0.18 & 2004 Oct 9  \\
                     &                      &            out & 15.14$\pm$0.03 &            out & 14.68$\pm$0.09 & 2006 Sep 28  \\
                     &                      & 15.06$\pm$0.02 & 15.12$\pm$0.02 & 14.95$\pm$0.04 & 14.97$\pm$0.07 & 2007 Mar 31/Apr 3  \\
2MASS J05381610$-$0238049 & SO 426,S Ori J053816.0-023805 & 12.37$\pm$0.02 & 12.27$\pm$0.02 & 12.27$\pm$0.03 & 12.28$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.39$\pm$0.02 & 12.26$\pm$0.02 & 12.32$\pm$0.03 & 12.26$\pm$0.03 & 2006 Sep 28  \\
                     &                      & 12.39$\pm$0.02 & 12.27$\pm$0.02 & 12.32$\pm$0.03 & 12.24$\pm$0.03 & 2007 Mar 31  \\
2MASS J05381698$-$0214463 &              \nodata & 12.98$\pm$0.02 &            out & 12.82$\pm$0.03 &            out & 2004 Oct 9  \\
                     &                      &            out & 12.89$\pm$0.02 &            out & 12.86$\pm$0.03 & 2007 Apr 3  \\
2MASS J05381718$-$0222256 &         SO 432,S Ori 9 & 12.33$\pm$0.02 & 12.25$\pm$0.02 & 12.20$\pm$0.03 & 12.18$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.33$\pm$0.02 & 12.24$\pm$0.02 & 12.17$\pm$0.03 & 12.20$\pm$0.03 & 2007 Apr 3  \\
2MASS J05381741$-$0240242 &               S Ori 27 & 13.55$\pm$0.02 & 13.43$\pm$0.02 & 13.47$\pm$0.04 & 13.47$\pm$0.05 & 2004 Oct 9  \\
                     &                      &            out & 13.46$\pm$0.02 &            out & 13.54$\pm$0.04 & 2006 Sep 28  \\
                     &                      & 13.55$\pm$0.02 & 13.42$\pm$0.02 & 13.40$\pm$0.03 & 13.39$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05381746$-$0209236 &              \nodata & 12.05$\pm$0.02 &            out & 11.92$\pm$0.03 &            out & 2004 Oct 9  \\
2MASS J05381778$-$0240500 & SO 435,S Ori J053817.8-024050 & 11.75$\pm$0.02 & 11.51$\pm$0.02 & 11.35$\pm$0.03 & 10.71$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 11.53$\pm$0.02 &            out & 10.71$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            sat & 11.50$\pm$0.02 & 11.31$\pm$0.03 & 10.71$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05381800$-$0221103 &               SO 440 & 10.82$\pm$0.02 & 10.90$\pm$0.02 & 10.88$\pm$0.03 & 10.80$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 10.89$\pm$0.00 & 10.82$\pm$0.03 & 10.76$\pm$0.03 & 2007 Apr 3  \\
2MASS J05381824$-$0248143 &               SO 444 & 11.63$\pm$0.02 & 11.59$\pm$0.02 & 11.54$\pm$0.03 & 11.32$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.63$\pm$0.00 & 11.57$\pm$0.03 & 11.56$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05381834$-$0235385 & SO 446,S Ori J053818.2-023539 & 13.87$\pm$0.02 & 13.78$\pm$0.02 & 13.84$\pm$0.05 & 13.93$\pm$0.08 & 2004 Oct 9  \\
                     &                      & 13.88$\pm$0.02 & 13.78$\pm$0.02 & 13.79$\pm$0.05 & 13.71$\pm$0.06 & 2006 Sep 28  \\
                     &                      &            out & 13.78$\pm$0.02 &            out & 13.70$\pm$0.06 & 2007 Mar 31  \\
2MASS J05381886$-$0251388 &               SO 451 & 11.13$\pm$0.02 & 10.80$\pm$0.02 & 10.36$\pm$0.03 &  9.73$\pm$0.03 & 2004 Oct 9  \\
2MASS J05381975$-$0236391 &               SO 457 &            sat &            sat &  4.24$\pm$0.03 &            sat & 2004 Oct 9  \\
2MASS J05382021$-$0238016 & SO 460,S Ori J053820.2-023802 & 11.31$\pm$0.02 & 11.26$\pm$0.02 & 11.21$\pm$0.03 & 11.25$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.26$\pm$0.02 & 11.27$\pm$0.03 & 11.17$\pm$0.04 & 2006 Sep 28  \\
                     &                      &            sat & 11.23$\pm$0.02 & 11.26$\pm$0.03 & 11.20$\pm$0.03 & 2007 Mar 31  \\
2MASS J05382050$-$0234089 & SO 462,S Ori J053820.5-023409 & 11.03$\pm$0.02 & 10.64$\pm$0.02 & 10.14$\pm$0.03 &  9.00$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.06$\pm$0.03 &  8.91$\pm$0.03 & 2006 Sep 28  \\
                     &                      &            out &            sat &            out &  8.90$\pm$0.03 & 2007 Mar 31  \\
2MASS J05382088$-$0246132 &        SO 465,S Ori 31 & 13.83$\pm$0.02 & 13.67$\pm$0.02 & 13.55$\pm$0.04 & 13.69$\pm$0.06 & 2004 Oct 9  \\
                     &                      & 13.78$\pm$0.02 & 13.63$\pm$0.02 & 13.69$\pm$0.03 & 13.62$\pm$0.04 & 2007 Mar 31/Apr 3  \\
2MASS J05382089$-$0251280 &               SO 466 & 13.47$\pm$0.02 & 13.34$\pm$0.02 & 13.28$\pm$0.04 & 13.43$\pm$0.06 & 2004 Oct 9  \\
2MASS J05382119$-$0254110 &               SO 467 & 11.27$\pm$0.02 & 10.98$\pm$0.02 & 10.71$\pm$0.03 & 10.03$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.58$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05382138$-$0233363 & SO 469,S Ori J053821.3-023336 & 14.00$\pm$0.02 & 13.87$\pm$0.02 & 13.80$\pm$0.06 & 13.82$\pm$0.07 & 2004 Oct 9  \\
                     &                      &            out & 13.83$\pm$0.02 &            out & 13.68$\pm$0.04 & 2007 Mar 31  \\
2MASS J05382178$-$0221494 &               SO 475 & 10.09$\pm$0.02 & 10.18$\pm$0.02 & 10.14$\pm$0.03 & 10.11$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.10$\pm$0.03 & 10.10$\pm$0.03 & 2007 Apr 3  \\
2MASS J05382307$-$0236493 &               SO 482 & 12.21$\pm$0.02 & 11.77$\pm$0.02 & 11.30$\pm$0.04 & 10.80$\pm$0.03 & 2004 Oct 9  \\
2MASS J05382332$-$0244142 & SO 484,S Ori J053823.3-024414 & 12.34$\pm$0.02 & 12.26$\pm$0.02 & 12.28$\pm$0.03 & 12.32$\pm$0.04 & 2004 Oct 9  \\
                     &                      &            out & 12.23$\pm$0.02 &            out & 12.19$\pm$0.03 & 2006 Sep 28  \\
                     &                      & 12.25$\pm$0.02 & 12.27$\pm$0.02 & 12.20$\pm$0.03 & 12.25$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05382333$-$0225345 &               SO 485 & 11.91$\pm$0.02 & 11.58$\pm$0.02 & 11.23$\pm$0.03 & 10.54$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.16$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05382354$-$0241317 & SO 489,S Ori J053823.6-024132 & 12.18$\pm$0.02 & 12.05$\pm$0.02 & 11.99$\pm$0.03 & 12.04$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 12.05$\pm$0.02 &            out & 12.03$\pm$0.03 & 2006 Sep 28  \\
                     &                      & 12.11$\pm$0.02 & 12.04$\pm$0.02 & 11.96$\pm$0.03 & 12.03$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05382358$-$0220475 &               SO 490 & 11.98$\pm$0.02 & 11.64$\pm$0.02 & 11.25$\pm$0.03 & 10.42$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.98$\pm$0.02 & 11.65$\pm$0.02 & 11.29$\pm$0.03 & 10.36$\pm$0.03 & 2007 Apr 3  \\
IRAC J05382512$-$0248026 &               S Ori 53 & 15.91$\pm$0.03 & 15.76$\pm$0.03 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 15.96$\pm$0.02 & 15.85$\pm$0.03 & 15.87$\pm$0.07 & 16.20$\pm$0.29 & 2007 Mar 31/Apr 3  \\
2MASS J05382543$-$0242412 & SO 500,S Ori J053825.4-024241 & 12.73$\pm$0.02 & 12.36$\pm$0.02 & 12.00$\pm$0.03 & 11.38$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.75$\pm$0.02 & 12.31$\pm$0.02 & 11.98$\pm$0.03 & 11.44$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05382549$-$0210228 &              \nodata & 10.79$\pm$0.02 &            out & 10.83$\pm$0.03 &            out & 2004 Oct 9  \\
2MASS J05382557$-$0248370 &               S Ori 45 & 15.03$\pm$0.02 & 15.05$\pm$0.03 & 14.94$\pm$0.10 &        \nodata & 2004 Oct 9  \\
                     &                      & 15.17$\pm$0.06 & 15.10$\pm$0.06 & 14.98$\pm$0.07 & 14.85$\pm$0.09 & 2007 Mar 31/Apr 3  \\
2MASS J05382568$-$0231216 &        SO 502,S Ori 18 & 13.39$\pm$0.02 & 13.35$\pm$0.02 & 13.30$\pm$0.04 & 13.32$\pm$0.06 & 2004 Oct 9  \\
                     &                      & 13.41$\pm$0.02 &            out & 13.23$\pm$0.03 &            out & 2007 Apr 3  \\
IRAC J05382603$-$0223049 &               S Ori 65 & 17.05$\pm$0.07 & 16.67$\pm$0.08 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 17.07$\pm$0.06 & 16.83$\pm$0.06 & 17.19$\pm$0.21 & 16.12$\pm$0.40 & 2007 Apr 3  \\
2MASS J05382623$-$0240413 & SO 509,S Ori J053826.1-024041 & 13.54$\pm$0.02 & 13.44$\pm$0.02 & 13.46$\pm$0.04 & 13.45$\pm$0.06 & 2004 Oct 9  \\
                     &                      & 13.48$\pm$0.02 & 13.41$\pm$0.02 & 13.33$\pm$0.03 & 13.37$\pm$0.04 & 2007 Mar 31/Apr 3  \\
2MASS J05382684$-$0238460 & SO 514,S Ori J053826.8-023846 & 12.57$\pm$0.02 & 12.26$\pm$0.02 & 11.99$\pm$0.03 & 11.29$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 12.23$\pm$0.02 &            out & 11.32$\pm$0.03 & 2007 Apr 3  \\
2MASS J05382725$-$0245096 &               SO 518 &  8.76$\pm$0.02 &  8.35$\pm$0.02 &  8.00$\pm$0.03 &  7.19$\pm$0.03 & 2004 Oct 9  \\
2MASS J05382750$-$0235041 & SO 520,S Ori J053827.4-023504 & 11.42$\pm$0.02 & 11.13$\pm$0.02 & 10.68$\pm$0.03 &  9.76$\pm$0.03 & 2004 Oct 9  \\
2MASS J05382752$-$0243325 &      SO 521,HD 294273 & 10.07$\pm$0.02 & 10.03$\pm$0.02 & 10.05$\pm$0.03 & 10.07$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out & 10.09$\pm$0.03 & 2007 Apr 3  \\
2MASS J05382774$-$0243009 &               SO 525 & 11.10$\pm$0.02 & 11.03$\pm$0.02 & 11.01$\pm$0.03 & 11.03$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 11.07$\pm$0.02 &            out & 11.05$\pm$0.03 & 2007 Apr 3  \\
2MASS J05382896$-$0248473 & SO 537,S Ori J053829.0-024847 & 13.09$\pm$0.02 & 12.80$\pm$0.02 & 12.49$\pm$0.03 & 11.94$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 13.18$\pm$0.02 & 12.82$\pm$0.02 & 12.51$\pm$0.03 & 11.93$\pm$0.03 & 2007 Mar 31/Apr 3  \\
2MASS J05382911$-$0236026 &               SO 539 & 11.53$\pm$0.02 & 11.53$\pm$0.02 & 11.47$\pm$0.03 & 11.48$\pm$0.03 & 2004 Oct 9  \\
2MASS J05382915$-$0216156 &               SO 540 & 10.50$\pm$0.02 & 10.40$\pm$0.02 & 10.26$\pm$0.03 &  9.44$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out &  9.40$\pm$0.03 & 2007 Apr 3  \\
2MASS J05382961$-$0225141 &        SO 545,S Ori 29 & 13.56$\pm$0.02 & 13.47$\pm$0.02 & 13.57$\pm$0.04 & 13.59$\pm$0.06 & 2004 Oct 9  \\
2MASS J05383008$-$0221198 &               SO 550 & 11.27$\pm$0.02 & 11.33$\pm$0.02 & 11.32$\pm$0.03 & 11.29$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.33$\pm$0.00 & 11.31$\pm$0.03 & 11.26$\pm$0.03 & 2007 Apr 3  \\
2MASS J05383098$-$0234038 &               SO 557 & 13.72$\pm$0.02 & 13.63$\pm$0.02 & 13.67$\pm$0.04 & 13.52$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.72$\pm$0.02 &            out & 13.62$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383138$-$0255032 &      SO 561,HD 294279 &  9.63$\pm$0.02 &  9.62$\pm$0.02 &  9.65$\pm$0.03 &  9.64$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.61$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383141$-$0236338 &               SO 562 & 10.30$\pm$0.02 &  9.88$\pm$0.02 &  9.51$\pm$0.03 &  8.51$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.57$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383157$-$0235148 &               SO 563 &  9.74$\pm$0.02 &  9.31$\pm$0.02 &  8.90$\pm$0.03 &  8.32$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.94$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383160$-$0251268 &               SO 564 & 10.80$\pm$0.02 & 10.90$\pm$0.02 & 10.80$\pm$0.03 & 10.82$\pm$0.03 & 2004 Oct 9  \\
IRAC J05383213$-$0232433 &               SO 566 & 11.98$\pm$0.02 & 11.83$\pm$0.02 & 11.51$\pm$0.03 & 10.54$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.96$\pm$0.02 &            out & 11.65$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383244$-$0229573 &        SO 568,S Ori 39 & 14.10$\pm$0.02 & 13.94$\pm$0.02 & 13.89$\pm$0.05 & 13.89$\pm$0.06 & 2004 Oct 9  \\
                     &                      & 14.07$\pm$0.02 & 13.96$\pm$0.02 & 13.93$\pm$0.03 & 14.00$\pm$0.05 & 2007 Apr 3  \\
2MASS J05383284$-$0235392 &               SO 572 & 10.59$\pm$0.02 & 10.52$\pm$0.02 & 10.57$\pm$0.03 & 10.55$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.50$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383302$-$0239279 &               SO 576 & 13.41$\pm$0.02 & 13.35$\pm$0.02 & 13.25$\pm$0.04 & 13.27$\pm$0.05 & 2004 Oct 9  \\
                     &                      &            out & 13.26$\pm$0.02 &            out & 13.19$\pm$0.04 & 2007 Apr 3  \\
2MASS J05383318$-$0221038 &               S Ori 54 & 14.57$\pm$0.10 & 14.77$\pm$0.12 & 14.59$\pm$0.14 &        \nodata & 2004 Oct 9  \\
                     &                      & 14.82$\pm$0.12 & 14.78$\pm$0.12 & 14.77$\pm$0.13 & 14.50$\pm$0.40 & 2007 Apr 3  \\
2MASS J05383335$-$0236176 &               SO 582 & 10.93$\pm$0.02 & 10.94$\pm$0.02 & 10.93$\pm$0.03 & 10.91$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.86$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383368$-$0244141 &               SO 583 &  7.68$\pm$0.02 &  7.43$\pm$0.02 &  7.03$\pm$0.03 &  6.10$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383388$-$0245078 & SO 585,S Ori J053833.9-024508 & 12.86$\pm$0.02 & 12.60$\pm$0.02 & 12.33$\pm$0.03 & 11.51$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.85$\pm$0.02 & 12.52$\pm$0.02 & 12.32$\pm$0.03 & 11.57$\pm$0.03 & 2007 Apr 3  \\
2MASS J05383405$-$0236375 &               SO 587 & 10.72$\pm$0.02 & 10.55$\pm$0.02 & 10.43$\pm$0.03 &  9.88$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.37$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383422$-$0234160 &               SO 590 &  8.82$\pm$0.02 &  8.78$\pm$0.02 &  8.76$\pm$0.03 &  8.82$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.82$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383431$-$0235000 &               SO 592 & 10.23$\pm$0.02 & 10.29$\pm$0.02 & 10.23$\pm$0.03 & 10.24$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.22$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383460$-$0241087 & SO 598,S Ori J053834.5-024109 & 11.78$\pm$0.02 & 11.60$\pm$0.02 & 11.48$\pm$0.03 & 10.91$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383479$-$0234158 &               SO 601 &  8.34$\pm$0.02 &  8.39$\pm$0.02 &  8.33$\pm$0.03 &  8.39$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383484$-$0232521 &               SO 602 &  9.13$\pm$0.02 &  9.18$\pm$0.02 &  9.08$\pm$0.03 &  9.11$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.19$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383528$-$0233131 &               SO 606 & 12.73$\pm$0.02 & 12.60$\pm$0.02 & 12.55$\pm$0.04 & 12.56$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.73$\pm$0.02 &            out & 12.57$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383536$-$0225222 &        SO 609,S Ori 22 & 13.34$\pm$0.02 & 13.20$\pm$0.02 & 13.25$\pm$0.04 & 13.23$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.29$\pm$0.02 & 13.17$\pm$0.02 & 13.23$\pm$0.03 & 13.22$\pm$0.04 & 2007 Apr 3  \\
2MASS J05383546$-$0231516 &               SO 611 & 10.31$\pm$0.02 & 10.33$\pm$0.02 & 10.29$\pm$0.03 & 10.25$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383587$-$0230433 &               SO 616 & 10.32$\pm$0.02 & 10.30$\pm$0.02 & 10.24$\pm$0.03 & 10.23$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.15$\pm$0.03 & 10.23$\pm$0.03 & 2007 Apr 3  \\
2MASS J05383587$-$0243512 &               SO 615 &  8.59$\pm$0.02 &  8.24$\pm$0.02 &  7.98$\pm$0.03 &  7.75$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383654$-$0233127 &      SO 620,HD 294271 &  8.21$\pm$0.02 &  8.23$\pm$0.02 &  8.20$\pm$0.03 &  8.28$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383669$-$0244136 & SO 621,S Ori J053836.7-024414 & 11.37$\pm$0.02 & 11.29$\pm$0.02 & 11.27$\pm$0.03 & 11.25$\pm$0.03 & 2004 Oct 9  \\
2MASS J05383687$-$0236432 &               SO 624 & 11.87$\pm$0.02 & 11.76$\pm$0.02 & 11.74$\pm$0.03 & 11.76$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.86$\pm$0.02 &            out & 11.71$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383745$-$0250236 &               SO 628 & 11.61$\pm$0.02 & 11.52$\pm$0.02 & 11.56$\pm$0.03 & 11.54$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.44$\pm$0.03 & 11.53$\pm$0.03 & 2007 Apr 3  \\
2MASS J05383787$-$0220397 &               SO 631 & 14.13$\pm$0.02 & 14.02$\pm$0.02 & 14.04$\pm$0.05 & 14.41$\pm$0.09 & 2004 Oct 9  \\
                     &                      & 14.16$\pm$0.02 & 14.02$\pm$0.02 & 14.01$\pm$0.03 & 14.18$\pm$0.04 & 2007 Apr 3  \\
2MASS J05383822$-$0236384 &               SO 637 & 10.21$\pm$0.02 & 10.14$\pm$0.02 & 10.16$\pm$0.03 & 10.13$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.06$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383848$-$0234550 &               SO 638 &  8.98$\pm$0.02 &  9.06$\pm$0.02 &  8.86$\pm$0.03 &  8.77$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.85$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383858$-$0241558 & SO 641,S Ori J053838.6-024157 & 13.30$\pm$0.02 & 13.25$\pm$0.02 & 13.15$\pm$0.03 & 13.25$\pm$0.05 & 2004 Oct 9  \\
2MASS J05383888$-$0228016 &               SO 644 & 14.10$\pm$0.02 & 14.02$\pm$0.02 & 14.02$\pm$0.04 & 14.01$\pm$0.09 & 2004 Oct 9  \\
                     &                      & 14.13$\pm$0.02 & 14.03$\pm$0.02 & 14.03$\pm$0.03 & 14.10$\pm$0.07 & 2007 Apr 3  \\
2MASS J05383902$-$0245321 &               SO 646 & 11.18$\pm$0.02 & 10.84$\pm$0.02 & 10.48$\pm$0.03 &  9.93$\pm$0.03 & 2004 Oct 9  \\
IRAC J05383916$-$0228052 &               S Ori 68 & 18.09$\pm$0.23 & 18.27$\pm$0.32 &        \nodata &        \nodata & 2007 Apr 3  \\
2MASS J05383922$-$0253084 &               SO 648 & 11.81$\pm$0.02 & 11.80$\pm$0.02 & 11.76$\pm$0.03 & 11.76$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.78$\pm$0.02 &            out & 11.75$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383972$-$0218376 &               SO 654 &  9.01$\pm$0.02 &  9.12$\pm$0.02 &  9.06$\pm$0.03 &  8.98$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out &  8.98$\pm$0.03 & 2007 Apr 3  \\
2MASS J05383972$-$0240197 &               SO 655 & 12.54$\pm$0.02 & 12.46$\pm$0.02 & 12.50$\pm$0.03 & 12.50$\pm$0.04 & 2004 Oct 9  \\
2MASS J05383976$-$0232203 &               SO 657 & 13.15$\pm$0.02 & 12.80$\pm$0.02 & 12.45$\pm$0.03 & 11.71$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 13.23$\pm$0.02 &            out & 12.46$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05383981$-$0256462 &              \nodata &            out &  9.32$\pm$0.02 &            out &  7.91$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.79$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384008$-$0250370 &               SO 658 & 12.52$\pm$0.02 & 12.46$\pm$0.02 & 12.46$\pm$0.03 & 12.41$\pm$0.04 & 2004 Oct 9  \\
2MASS J05384027$-$0230185 &               SO 662 &  9.81$\pm$0.02 &  9.41$\pm$0.02 &  8.89$\pm$0.03 &  8.09$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &  8.84$\pm$0.03 &  8.07$\pm$0.03 & 2007 Apr 3  \\
2MASS J05384053$-$0233275 &               SO 663 & 11.47$\pm$0.02 & 11.23$\pm$0.02 & 10.94$\pm$0.03 & 10.37$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.01$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384129$-$0237225 &               SO 669 & 10.42$\pm$0.02 & 10.40$\pm$0.02 & 10.36$\pm$0.03 & 10.36$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.29$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384135$-$0236444 &               SO 670 & 11.89$\pm$0.02 & 11.84$\pm$0.02 & 11.82$\pm$0.03 & 11.86$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.89$\pm$0.02 &            out & 11.75$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384143$-$0217016 &               SO 671 & 12.20$\pm$0.02 & 12.21$\pm$0.02 & 12.14$\pm$0.03 & 12.13$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384146$-$0235523 &               SO 673 & 12.35$\pm$0.02 & 12.07$\pm$0.02 & 11.48$\pm$0.04 & 10.89$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.32$\pm$0.02 &            out & 11.66$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384159$-$0230289 &               SO 674 & 11.66$\pm$0.02 & 11.53$\pm$0.02 & 11.31$\pm$0.03 & 10.57$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.72$\pm$0.02 & 11.59$\pm$0.02 & 11.32$\pm$0.03 & 10.60$\pm$0.03 & 2007 Apr 3  \\
2MASS J05384227$-$0237147 &               SO 682 & 10.41$\pm$0.02 & 10.22$\pm$0.02 &  9.83$\pm$0.03 &  9.20$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.78$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384239$-$0236044 &               SO 683 & 12.56$\pm$0.02 & 12.27$\pm$0.02 & 11.77$\pm$0.04 & 10.84$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.63$\pm$0.02 &            out & 11.26$\pm$0.04 &            out & 2007 Apr 3  \\
2MASS J05384301$-$0236145 &               SO 687 & 10.06$\pm$0.02 &  9.86$\pm$0.02 &  9.59$\pm$0.03 &  8.91$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.55$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384333$-$0232008 &               SO 689 & 11.06$\pm$0.02 & 10.97$\pm$0.02 & 10.96$\pm$0.03 & 10.96$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.02$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384355$-$0233253 &               SO 691 & 10.53$\pm$0.02 & 10.52$\pm$0.02 & 10.44$\pm$0.03 & 10.47$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.49$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384375$-$0252427 &               SO 692 & 11.80$\pm$0.02 & 11.73$\pm$0.02 & 11.67$\pm$0.03 & 11.69$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384386$-$0237068 &               SO 694 & 11.24$\pm$0.02 & 10.89$\pm$0.02 & 10.60$\pm$0.03 &  9.84$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.76$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384411$-$0236062 &              $\sigma$ Ori C &  9.05$\pm$0.03 &  8.96$\pm$0.03 &  9.00$\pm$0.03 &  8.72$\pm$0.04 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.92$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384423$-$0240197 &               SO 697 &  9.79$\pm$0.02 &  9.41$\pm$0.02 &  8.90$\pm$0.03 &  7.84$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384424$-$0232336 &               SO 696 &  9.89$\pm$0.02 &  9.86$\pm$0.02 &  9.80$\pm$0.03 &  9.79$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.86$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384448$-$0240376 & SO 700,S Ori J053844.4-024037 & 13.32$\pm$0.02 & 13.27$\pm$0.03 & 13.07$\pm$0.04 & 12.95$\pm$0.08 & 2004 Oct 9  \\
2MASS J05384449$-$0240305 & SO 701,S Ori J053844.4-024030 & 12.24$\pm$0.02 & 12.21$\pm$0.02 & 12.24$\pm$0.04 & 12.25$\pm$0.05 & 2004 Oct 9  \\
IRAC J05384458$-$0255136 & S Ori J053844.5-025512 & 17.11$\pm$0.06 & 16.95$\pm$0.09 &        \nodata &        \nodata & 2004 Oct 9  \\
2MASS J05384480$-$0233576 &               SO 706 &  9.20$\pm$0.02 &  9.25$\pm$0.02 &  9.17$\pm$0.03 &  9.15$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.21$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384527$-$0237292 &               SO 707 & 11.43$\pm$0.02 & 11.12$\pm$0.02 & 10.79$\pm$0.03 & 10.34$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.51$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384537$-$0241594 &               SO 710 & 10.52$\pm$0.02 & 10.26$\pm$0.02 &  9.96$\pm$0.03 &  8.94$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384561$-$0235588 &              $\sigma$ Ori D &  7.37$\pm$0.02 &  7.38$\pm$0.02 &  7.40$\pm$0.03 &  7.20$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384597$-$0245231 & SO 714,S Ori J053845.9-024523 & 12.35$\pm$0.02 & 12.27$\pm$0.02 & 12.24$\pm$0.03 & 12.27$\pm$0.04 & 2004 Oct 9  \\
2MASS J05384684$-$0236435 &               SO 721 & 12.01$\pm$0.02 & 11.95$\pm$0.02 & 11.90$\pm$0.03 & 11.94$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.03$\pm$0.02 &            out & 11.88$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384714$-$0257557 & S Ori J053847.2-025756 &            out & 12.62$\pm$0.02 &            out & 11.56$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384718$-$0234368 &               SO 723 & 10.49$\pm$0.02 & 10.16$\pm$0.02 &  9.98$\pm$0.03 &  9.33$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.79$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384719$-$0235405 &       SO 724,HD 37479 &  6.92$\pm$0.02 &  6.83$\pm$0.02 &  6.77$\pm$0.03 &  6.63$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384746$-$0235252 &               SO 726 & 10.19$\pm$0.02 &  9.92$\pm$0.02 &  9.56$\pm$0.03 &  8.68$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.91$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384754$-$0227119 & SO 728,S Ori J053847.5-022711 & 10.94$\pm$0.02 & 10.85$\pm$0.02 & 10.84$\pm$0.04 & 10.69$\pm$0.05 & 2004 Oct 9  \\
                     &                      &            sat & 10.82$\pm$0.01 & 10.72$\pm$0.03 & 10.57$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05384766$-$0230373 &         SO 730,S Ori 6 & 12.23$\pm$0.02 & 12.16$\pm$0.02 & 12.10$\pm$0.03 & 12.18$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.21$\pm$0.02 & 12.12$\pm$0.02 & 12.07$\pm$0.03 & 12.11$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05384791$-$0237192 &               SO 733 &  9.84$\pm$0.02 &  9.43$\pm$0.02 &  8.94$\pm$0.03 &  8.01$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.19$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384803$-$0227141 &               SO 736 &  8.62$\pm$0.02 &  8.33$\pm$0.02 &  8.03$\pm$0.03 &  7.51$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384809$-$0228536 &        SO 738,S Ori 15 & 12.98$\pm$0.02 & 12.70$\pm$0.02 & 12.37$\pm$0.03 & 11.56$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 13.01$\pm$0.02 & 12.70$\pm$0.02 & 12.37$\pm$0.03 & 11.57$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05384818$-$0244007 & SO 739,S Ori J053848.1-024401 & 12.57$\pm$0.02 & 12.26$\pm$0.02 & 11.93$\pm$0.03 & 11.21$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384828$-$0236409 &               SO 740 & 10.85$\pm$0.02 & 10.81$\pm$0.02 & 10.82$\pm$0.03 & 10.78$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.71$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384868$-$0236162 &               SO 742 & 11.00$\pm$0.02 & 11.03$\pm$0.02 & 11.02$\pm$0.03 & 10.99$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.91$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05384917$-$0238222 &               SO 747 & 10.33$\pm$0.02 & 10.28$\pm$0.02 & 10.21$\pm$0.03 & 10.25$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384921$-$0241251 &               SO 748 & 10.57$\pm$0.02 & 10.54$\pm$0.02 & 10.54$\pm$0.03 & 10.52$\pm$0.03 & 2004 Oct 9  \\
2MASS J05384928$-$0223575 & SO 750,S Ori J053849.2-022358 & 12.79$\pm$0.02 & 12.38$\pm$0.02 & 12.02$\pm$0.03 & 11.60$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 12.44$\pm$0.02 &            out & 11.69$\pm$0.03 & 2007 Mar 30  \\
IRAC J05384959$-$0249332 & S Ori J053849.5-024934 & 15.41$\pm$0.02 & 15.11$\pm$0.03 & 14.85$\pm$0.08 & 14.11$\pm$0.09 & 2004 Oct 9  \\
2MASS J05384970$-$0234526 &               SO 754 & 11.64$\pm$0.02 & 11.38$\pm$0.02 & 11.15$\pm$0.03 & 10.58$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.68$\pm$0.02 &            out & 11.15$\pm$0.03 &            out & 2007 Mar 30/Apr 3  \\
2MASS J05384993$-$0241228 &               SO 757 & 11.49$\pm$0.02 & 11.57$\pm$0.02 & 11.55$\pm$0.03 & 11.53$\pm$0.03 & 2004 Oct 9  \\
2MASS J05385003$-$0237354 &               SO 758 & 11.82$\pm$0.02 & 11.78$\pm$0.02 & 11.70$\pm$0.03 & 11.77$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.84$\pm$0.02 &            out & 11.66$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05385038$-$0226477 &               SO 759 & 11.30$\pm$0.02 & 11.23$\pm$0.02 & 11.09$\pm$0.03 & 10.85$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.12$\pm$0.00 & 11.09$\pm$0.03 & 10.85$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05385060$-$0242429 & SO 762,S Ori J053850.6-024244 & 12.38$\pm$0.02 & 12.09$\pm$0.02 & 11.70$\pm$0.03 & 11.05$\pm$0.03 & 2004 Oct 9  \\
2MASS J05385077$-$0236267 &               SO 765 & 11.91$\pm$0.02 & 11.85$\pm$0.02 & 11.86$\pm$0.03 & 11.81$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.91$\pm$0.02 &            out & 11.74$\pm$0.03 &            out & 2007 Mar 30/Apr 3  \\
2MASS J05385100$-$0249140 &               SO 767 & 13.80$\pm$0.02 & 13.72$\pm$0.02 & 13.56$\pm$0.04 & 13.76$\pm$0.06 & 2004 Oct 9  \\
2MASS J05385145$-$0236205 &               SO 770 & 11.24$\pm$0.02 & 11.13$\pm$0.02 & 11.14$\pm$0.03 & 11.00$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.03$\pm$0.03 &            out & 2007 Mar 30/Apr 3  \\
2MASS J05385173$-$0236033 &               SO 773 & 11.70$\pm$0.02 & 11.63$\pm$0.02 & 11.60$\pm$0.03 & 11.60$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.54$\pm$0.03 &            out & 2007 Mar 30/Apr 3  \\
2MASS J05385200$-$0246436 &               SO 774 & 10.17$\pm$0.02 &  9.93$\pm$0.02 &  9.57$\pm$0.03 &  8.45$\pm$0.03 & 2004 Oct 9  \\
2MASS J05385317$-$0243528 &               SO 785 & 11.11$\pm$0.02 & 11.01$\pm$0.02 & 10.98$\pm$0.03 & 11.00$\pm$0.03 & 2004 Oct 9  \\
2MASS J05385337$-$0233229 &               SO 787 &  9.58$\pm$0.02 &  9.53$\pm$0.02 &  9.49$\pm$0.03 &  9.51$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &  9.56$\pm$0.03 &  9.59$\pm$0.03 & 2007 Apr 3  \\
2MASS J05385410$-$0249297 &               SO 791 & 10.12$\pm$0.02 & 10.13$\pm$0.02 &  9.98$\pm$0.03 & 10.13$\pm$0.03 & 2004 Oct 9  \\
2MASS J05385434$-$0240029 &               SO 795 & 13.07$\pm$0.02 & 13.01$\pm$0.02 & 12.94$\pm$0.04 & 12.96$\pm$0.04 & 2004 Oct 9  \\
2MASS J05385492$-$0228583 &               SO 797 & 12.62$\pm$0.02 & 12.53$\pm$0.02 & 12.47$\pm$0.03 & 12.53$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.61$\pm$0.02 & 12.52$\pm$0.02 & 12.52$\pm$0.03 & 12.56$\pm$0.04 & 2007 Mar 30/Apr 3  \\
2MASS J05385492$-$0240337 & SO 798,S Ori J053854.9-024034 & 13.73$\pm$0.02 & 13.43$\pm$0.02 & 12.97$\pm$0.04 & 12.55$\pm$0.04 & 2004 Oct 9  \\
2MASS J05385542$-$0241208 & SO 802,S Ori J053855.4-024121 & 12.95$\pm$0.02 & 12.54$\pm$0.02 & 12.15$\pm$0.03 & 11.30$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 13.03$\pm$0.02 &            out & 12.30$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05385831$-$0216101 &               SO 818 & 10.46$\pm$0.02 & 10.37$\pm$0.02 & 10.17$\pm$0.03 & 10.09$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out & 10.28$\pm$0.03 & 2007 Apr 3  \\
IRAC J05385857$-$0252265 & S Ori J053858.6-025228 & 16.22$\pm$0.03 & 15.89$\pm$0.04 &        \nodata &        \nodata & 2004 Oct 9  \\
2MASS J05385911$-$0247133 &               SO 823 &  9.13$\pm$0.02 &  8.55$\pm$0.02 &  8.22$\pm$0.03 &  7.94$\pm$0.03 & 2004 Oct 9  \\
2MASS J05385922$-$0233514 &               SO 827 & 10.89$\pm$0.02 & 10.45$\pm$0.02 & 10.10$\pm$0.03 &  9.29$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.97$\pm$0.03 &            out & 2007 Mar 30/Apr 3  \\
2MASS J05385955$-$0245080 &              \nodata & 10.83$\pm$0.02 & 10.84$\pm$0.02 & 10.85$\pm$0.03 & 10.85$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.78$\pm$0.03 &            out & 2007 Apr 3  \\
IRAC J05390030$-$0237060 &               S Ori 71 & 15.23$\pm$0.02 & 14.95$\pm$0.03 & 14.67$\pm$0.08 & 13.79$\pm$0.07 & 2004 Oct 9  \\
                     &                      & 15.15$\pm$0.02 & 14.79$\pm$0.02 & 14.47$\pm$0.03 & 13.71$\pm$0.04 & 2007 Mar 30/Apr 3  \\
IRAC J05390079$-$0221418 &               S Ori 56 & 16.09$\pm$0.03 & 15.82$\pm$0.03 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 16.15$\pm$0.02 & 15.81$\pm$0.02 & 15.47$\pm$0.06 & 14.95$\pm$0.10 & 2007 Mar 30/Apr 3  \\
2MASS J05390115$-$0236388 &               SO 841 & 12.46$\pm$0.02 & 12.35$\pm$0.02 & 12.45$\pm$0.03 & 12.31$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.39$\pm$0.02 & 12.32$\pm$0.02 & 12.31$\pm$0.03 & 12.33$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390136$-$0218274 &               SO 844 &  8.93$\pm$0.02 &  8.52$\pm$0.02 &  8.20$\pm$0.03 &  7.55$\pm$0.03 & 2004 Oct 9  \\
2MASS J05390149$-$0238564 &       SO 847,HD 37525 &  8.07$\pm$0.02 &  8.06$\pm$0.02 &  8.04$\pm$0.03 &  8.07$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &            sat &  8.14$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390193$-$0235029 & SO 848,S Ori J053902.1-023501 & 11.53$\pm$0.02 & 11.06$\pm$0.02 & 10.60$\pm$0.03 &  9.85$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 10.98$\pm$0.02 & 10.58$\pm$0.03 &  9.88$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390276$-$0229558 &               SO 855 & 11.47$\pm$0.02 & 11.38$\pm$0.02 & 11.36$\pm$0.03 & 11.38$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.43$\pm$0.00 & 11.39$\pm$0.03 & 11.41$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390297$-$0241272 &               SO 859 & 10.31$\pm$0.02 &  9.94$\pm$0.02 &  9.70$\pm$0.03 &  9.14$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  9.81$\pm$0.03 &            out & 2007 Apr 3  \\
IRAC J05390321$-$0230200 &               S Ori 51 & 15.41$\pm$0.02 & 15.24$\pm$0.03 & 15.10$\pm$0.11 &        \nodata & 2004 Oct 9  \\
                     &                      & 15.40$\pm$0.02 & 15.29$\pm$0.02 & 15.19$\pm$0.04 & 15.26$\pm$0.07 & 2007 Mar 30/Apr 3  \\
2MASS J05390357$-$0246269 &               SO 865 & 11.49$\pm$0.02 & 11.22$\pm$0.02 & 10.90$\pm$0.03 & 10.15$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.81$\pm$0.03 &            out & 2007 Apr 3  \\
IRAC J05390360$-$0225366 &               S Ori 58 & 16.48$\pm$0.05 & 16.22$\pm$0.05 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 16.48$\pm$0.03 & 16.19$\pm$0.03 & 15.78$\pm$0.06 & 15.73$\pm$0.20 & 2007 Mar 30/Apr 3  \\
2MASS J05390387$-$0220081 &               SO 866 & 12.42$\pm$0.02 & 12.06$\pm$0.02 & 11.66$\pm$0.03 & 10.96$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.41$\pm$0.02 & 12.05$\pm$0.02 & 11.73$\pm$0.03 & 10.94$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390443$-$0252309 &               SO 869 & 10.69$\pm$0.02 & 10.69$\pm$0.02 & 10.62$\pm$0.03 & 10.63$\pm$0.03 & 2004 Oct 9  \\
2MASS J05390449$-$0238353 &        SO 870,S Ori 17 & 13.45$\pm$0.02 & 13.34$\pm$0.02 & 13.26$\pm$0.04 & 13.21$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.45$\pm$0.02 & 13.36$\pm$0.02 & 13.27$\pm$0.03 & 13.34$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390458$-$0241493 &               SO 871 & 10.99$\pm$0.02 & 10.65$\pm$0.02 & 10.27$\pm$0.03 &  9.59$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 10.32$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05390524$-$0233005 &               SO 877 & 12.21$\pm$0.02 & 12.13$\pm$0.02 & 12.12$\pm$0.03 & 12.16$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.21$\pm$0.02 & 12.17$\pm$0.02 & 12.13$\pm$0.03 & 12.19$\pm$0.03 & 2007 Apr 3  \\
2MASS J05390540$-$0232303 &               SO 879 & 10.57$\pm$0.02 & 10.63$\pm$0.02 & 10.59$\pm$0.03 & 10.56$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.53$\pm$0.03 & 10.55$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390756$-$0212145 &              \nodata & 13.07$\pm$0.02 &            out & 12.47$\pm$0.03 &            out & 2004 Oct 9  \\
                     &                      &            out & 12.73$\pm$0.02 &            out & 11.84$\pm$0.03 & 2007 Apr 3  \\
2MASS J05390759$-$0228234 &               SO 896 & 11.73$\pm$0.02 & 11.70$\pm$0.02 & 11.67$\pm$0.03 & 11.69$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.76$\pm$0.02 & 11.69$\pm$0.02 & 11.68$\pm$0.03 & 11.68$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390760$-$0232391 &               SO 897 &  9.77$\pm$0.02 &  9.63$\pm$0.02 &  9.59$\pm$0.03 &  9.34$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &  9.68$\pm$0.03 &  9.40$\pm$0.03 & 2007 Apr 3  \\
2MASS J05390758$-$0229055 &        SO 895,S Ori 20 & 13.56$\pm$0.02 & 13.53$\pm$0.02 & 13.35$\pm$0.04 & 13.62$\pm$0.07 & 2004 Oct 9  \\
                     &                      & 13.60$\pm$0.02 & 13.52$\pm$0.02 & 13.48$\pm$0.03 & 13.52$\pm$0.04 & 2007 Mar 30/Apr 3  \\
2MASS J05390808$-$0228447 &         SO 901,S Ori 8 & 12.91$\pm$0.02 & 12.78$\pm$0.02 & 12.61$\pm$0.03 & 12.56$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.79$\pm$0.02 & 12.56$\pm$0.02 & 12.31$\pm$0.03 & 12.09$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390821$-$0232284 &         SO 902,S Ori 7 & 12.59$\pm$0.02 & 12.52$\pm$0.02 & 12.58$\pm$0.03 & 12.67$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.61$\pm$0.02 & 12.52$\pm$0.02 & 12.48$\pm$0.03 & 12.51$\pm$0.03 & 2007 Apr 3  \\
2MASS J05390853$-$0251465 &               SO 905 & 10.82$\pm$0.02 & 10.73$\pm$0.02 & 10.65$\pm$0.03 & 10.37$\pm$0.03 & 2004 Oct 9  \\
2MASS J05390878$-$0231115 &               SO 908 & 11.05$\pm$0.02 & 10.88$\pm$0.02 & 10.82$\pm$0.03 & 10.38$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 10.94$\pm$0.00 & 10.78$\pm$0.03 & 10.35$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05390893$-$0257049 &              \nodata &            out & 12.05$\pm$0.02 &        \nodata & 12.01$\pm$0.03 & 2004 Oct 9  \\
2MASS J05390894$-$0239579 &        SO 911,S Ori 25 & 13.28$\pm$0.05 & 13.21$\pm$0.06 & 13.23$\pm$0.07 & 13.01$\pm$0.07 & 2004 Oct 9  \\
                     &                      & 13.33$\pm$0.06 & 13.18$\pm$0.05 & 13.05$\pm$0.06 & 13.20$\pm$0.07 & 2007 Apr 3  \\
2MASS J05390921$-$0256347 &       SO 913,HD 37545 &  9.33$\pm$0.02 &  9.34$\pm$0.02 &  9.30$\pm$0.03 &  9.29$\pm$0.03 & 2004 Oct 9  \\
2MASS J05390928$-$0219130 &               SO 914 & 11.57$\pm$0.02 & 11.51$\pm$0.02 & 11.49$\pm$0.03 & 11.52$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.52$\pm$0.00 & 11.52$\pm$0.03 & 11.51$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391001$-$0228116 & SO 917,S Ori J053909.9-022814 & 13.40$\pm$0.02 & 13.38$\pm$0.02 & 13.38$\pm$0.04 & 13.22$\pm$0.06 & 2004 Oct 9  \\
                     &                      & 13.43$\pm$0.02 & 13.31$\pm$0.02 & 13.32$\pm$0.03 & 13.35$\pm$0.04 & 2007 Apr 3  \\
2MASS J05391003$-$0242425 &               SO 918 & 11.79$\pm$0.02 & 11.89$\pm$0.02 & 11.84$\pm$0.03 & 11.83$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.83$\pm$0.02 &            out & 11.86$\pm$0.03 &            out & 2007 Apr 3  \\
IRAC J05391081$-$0237146 &               S Ori 50 & 15.64$\pm$0.03 & 15.33$\pm$0.03 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 15.67$\pm$0.02 & 15.57$\pm$0.02 & 15.37$\pm$0.04 & 16.56$\pm$0.41 & 2007 Mar 30/Apr 3  \\
2MASS J05391120$-$0225490 &               SO 924 & 10.39$\pm$0.02 & 10.41$\pm$0.02 & 10.36$\pm$0.03 & 10.40$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.36$\pm$0.03 & 10.38$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391139$-$0233327 & SO 925,S Ori J053911.4-023333 & 13.22$\pm$0.02 & 13.13$\pm$0.02 & 13.03$\pm$0.03 & 13.01$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 13.21$\pm$0.02 &            out & 13.03$\pm$0.03 &            out & 2007 Mar 30/Apr 3  \\
2MASS J05391151$-$0231065 &               SO 927 &  9.65$\pm$0.02 &  9.06$\pm$0.02 &  8.35$\pm$0.03 &  7.21$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &  9.51$\pm$0.03 &  8.48$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391163$-$0236028 &               SO 929 & 10.61$\pm$0.02 & 10.58$\pm$0.02 & 10.57$\pm$0.03 & 10.54$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.51$\pm$0.03 & 10.48$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05391183$-$0227409 &         SO 931,S Ori 1 & 12.52$\pm$0.02 & 12.39$\pm$0.02 & 12.40$\pm$0.03 & 12.31$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.41$\pm$0.02 & 12.32$\pm$0.02 & 12.32$\pm$0.03 & 12.31$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391232$-$0230064 &               SO 933 & 11.37$\pm$0.02 & 11.28$\pm$0.02 & 11.23$\pm$0.03 & 11.25$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.27$\pm$0.00 & 11.22$\pm$0.03 & 11.28$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391289$-$0224537 & S Ori J053912.8-022453 & 15.04$\pm$0.02 & 14.94$\pm$0.03 & 14.73$\pm$0.08 &        \nodata & 2004 Oct 9  \\
                     &                      & 15.06$\pm$0.02 & 14.90$\pm$0.02 & 14.73$\pm$0.04 & 14.35$\pm$0.08 & 2007 Apr 3  \\
2MASS J05391308$-$0237509 &        SO 936,S Ori 30 & 13.84$\pm$0.02 & 13.53$\pm$0.02 & 13.32$\pm$0.04 & 12.62$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 13.79$\pm$0.02 & 13.49$\pm$0.02 & 13.21$\pm$0.03 & 12.63$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05391346$-$0237391 &               SO 940 & 12.21$\pm$0.02 & 12.10$\pm$0.02 & 12.12$\pm$0.03 & 12.07$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.20$\pm$0.02 & 12.09$\pm$0.02 & 12.06$\pm$0.03 & 12.11$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05391447$-$0228333 & SO 946,S Ori J053914.5-022834 & 12.16$\pm$0.02 & 12.06$\pm$0.02 & 12.05$\pm$0.03 & 12.06$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.16$\pm$0.02 & 12.07$\pm$0.02 & 12.04$\pm$0.03 & 12.00$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391453$-$0219367 &               SO 947 & 11.07$\pm$0.02 & 11.05$\pm$0.02 & 11.02$\pm$0.03 & 11.01$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 11.00$\pm$0.02 &            out & 11.02$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391483$-$0244415 &               SO 951 & 11.43$\pm$0.02 & 11.46$\pm$0.02 & 11.40$\pm$0.03 & 11.45$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out & 11.37$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05391506$-$0231376 &       SO 956,HD 37564 &  7.74$\pm$0.02 &  7.63$\pm$0.02 &  7.59$\pm$0.03 &  7.44$\pm$0.03 & 2004 Oct 9  \\
2MASS J05391510$-$0240475 &        SO 957,S Ori 16 & 13.29$\pm$0.02 & 13.22$\pm$0.02 & 13.14$\pm$0.04 & 13.19$\pm$0.06 & 2004 Oct 9  \\
                     &                      &            out &            out & 13.14$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05391525$-$0221507 &        SO 959,S Ori 38 & 13.81$\pm$0.02 & 13.47$\pm$0.02 & 13.08$\pm$0.04 & 12.70$\pm$0.04 & 2004 Oct 9  \\
                     &                      &            out & 13.39$\pm$0.02 &            out & 12.56$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391582$-$0236507 &               SO 967 & 11.55$\pm$0.02 & 11.29$\pm$0.02 & 11.10$\pm$0.03 & 10.68$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 11.15$\pm$0.00 & 10.88$\pm$0.03 & 10.50$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391659$-$0222242 &               SO 972 &  9.75$\pm$0.02 &  9.84$\pm$0.02 &  9.79$\pm$0.03 &  9.76$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out &  9.72$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391699$-$0241171 &               SO 976 & 13.09$\pm$0.02 & 13.04$\pm$0.02 & 13.02$\pm$0.04 & 13.02$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.09$\pm$0.02 &            out & 13.04$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05391717$-$0225433 &               SO 978 & 11.77$\pm$0.02 & 11.70$\pm$0.02 & 11.64$\pm$0.03 & 11.65$\pm$0.03 & 2004 Oct 9  \\
IRAC J05391803$-$0228547 &               S Ori 69 & 18.53$\pm$0.12 &        \nodata &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 17.98$\pm$0.04 & 17.66$\pm$0.05 &        \nodata &        \nodata & 2007 Apr 3  \\
2MASS J05391807$-$0229284 &               SO 981 & 10.05$\pm$0.02 & 10.04$\pm$0.02 &  9.99$\pm$0.03 & 10.01$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.01$\pm$0.03 & 10.01$\pm$0.03 & 2007 Apr 3  \\
2MASS J05391813$-$0252563 & S Ori J053918.1-025257 & 14.53$\pm$0.02 & 14.26$\pm$0.02 & 13.83$\pm$0.05 & 13.42$\pm$0.06 & 2004 Oct 9  \\
2MASS J05391883$-$0230531 &               SO 984 &  9.87$\pm$0.02 &  9.55$\pm$0.02 &  9.29$\pm$0.03 &  8.53$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &            sat &  8.14$\pm$0.00 & 2007 Apr 3  \\
2MASS J05392023$-$0238258 &         SO 999,S Ori 5 & 12.39$\pm$0.02 & 12.29$\pm$0.02 & 12.26$\pm$0.03 & 12.26$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.39$\pm$0.02 &            out & 12.05$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05392044$-$0227368 & SO 1000,S Ori J053920.5-022737 & 10.99$\pm$0.02 & 10.93$\pm$0.02 & 10.90$\pm$0.03 & 10.90$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat & 10.96$\pm$0.00 & 10.93$\pm$0.03 & 10.90$\pm$0.03 & 2007 Apr 3  \\
2MASS J05392097$-$0230334 &        SO 1005,S Ori 3 & 12.09$\pm$0.02 & 11.93$\pm$0.02 & 11.92$\pm$0.03 & 11.88$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.06$\pm$0.02 & 11.98$\pm$0.02 & 11.89$\pm$0.03 & 11.89$\pm$0.03 & 2007 Apr 3  \\
2MASS J05392174$-$0244038 &              SO 1009 & 10.13$\pm$0.02 & 10.12$\pm$0.02 & 10.07$\pm$0.03 & 10.10$\pm$0.03 & 2004 Oct 9  \\
2MASS J05392224$-$0245524 & SO 1013,S Ori J053922.2-024552 & 14.11$\pm$0.02 & 14.05$\pm$0.02 & 13.93$\pm$0.05 & 14.11$\pm$0.09 & 2004 Oct 9  \\
2MASS J05392286$-$0233330 &              SO 1017 & 11.66$\pm$0.02 & 11.65$\pm$0.02 & 11.58$\pm$0.03 & 11.62$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.75$\pm$0.02 &            out & 11.64$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05392319$-$0246557 &       SO 1019,S Ori 28 & 13.96$\pm$0.02 & 13.87$\pm$0.02 & 13.80$\pm$0.05 & 13.94$\pm$0.07 & 2004 Oct 9  \\
2MASS J05392341$-$0240575 &               S Ori 42 & 14.76$\pm$0.02 & 14.41$\pm$0.02 & 14.24$\pm$0.06 & 13.43$\pm$0.06 & 2004 Oct 9  \\
2MASS J05392435$-$0234013 &              SO 1027 & 11.79$\pm$0.02 & 11.83$\pm$0.02 & 11.76$\pm$0.03 & 11.78$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.87$\pm$0.02 &            out & 11.78$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05392456$-$0220441 &              SO 1030 & 10.47$\pm$0.02 & 10.49$\pm$0.02 & 10.37$\pm$0.03 & 10.41$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out & 10.37$\pm$0.03 & 2007 Apr 3  \\
2MASS J05392519$-$0238220 &              SO 1036 &  9.13$\pm$0.02 &  8.83$\pm$0.02 &  8.56$\pm$0.03 &  7.97$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            out &  8.75$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05392524$-$0227479 &              SO 1037 & 14.29$\pm$0.02 & 14.25$\pm$0.02 & 14.41$\pm$0.06 & 14.16$\pm$0.10 & 2004 Oct 9  \\
                     &                      & 14.31$\pm$0.02 & 14.20$\pm$0.02 & 14.26$\pm$0.03 & 14.41$\pm$0.07 & 2007 Apr 3  \\
2MASS J05392561$-$0234042 &              SO 1043 & 11.96$\pm$0.02 & 11.85$\pm$0.02 & 11.83$\pm$0.03 & 11.85$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 11.96$\pm$0.02 &            out & 11.86$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05392560$-$0238436 &                HH 446 & 12.88$\pm$0.02 & 12.14$\pm$0.02 & 11.24$\pm$0.03 &  9.81$\pm$0.03 & 2004 Oct 9  \\
2MASS J05392633$-$0228376 &        SO 1050,S Ori 2 & 12.18$\pm$0.02 & 11.94$\pm$0.02 & 11.70$\pm$0.03 & 10.85$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.12$\pm$0.02 & 11.86$\pm$0.02 & 11.65$\pm$0.03 & 10.99$\pm$0.03 & 2007 Apr 3  \\
2MASS J05392639$-$0215034 &             Haro 5-22 &  9.27$\pm$0.02 &            out &  8.38$\pm$0.03 &            out & 2004 Oct 9  \\
2MASS J05392647$-$0226154 &              SO 1052 & 12.30$\pm$0.02 & 12.24$\pm$0.02 & 12.24$\pm$0.03 & 12.18$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.30$\pm$0.02 & 12.25$\pm$0.02 & 12.21$\pm$0.03 & 12.17$\pm$0.03 & 2007 Mar 30/Apr 3  \\
2MASS J05392650$-$0252152 &              SO 1053 & 11.84$\pm$0.02 & 11.75$\pm$0.02 & 11.76$\pm$0.03 & 11.75$\pm$0.03 & 2004 Oct 9  \\
2MASS J05392677$-$0242583 &              SO 1057 & 11.85$\pm$0.02 & 11.77$\pm$0.02 & 11.62$\pm$0.03 & 11.18$\pm$0.03 & 2004 Oct 9  \\
2MASS J05392680$-$0219247 &              SO 1058 & 10.99$\pm$0.02 & 10.98$\pm$0.02 & 10.99$\pm$0.03 & 10.96$\pm$0.03 & 2004 Oct 9  \\
2MASS J05392685$-$0236561 &       SO 1059,S Ori 36 & 13.76$\pm$0.02 & 13.49$\pm$0.02 & 13.11$\pm$0.04 & 12.46$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 13.79$\pm$0.02 &            out & 13.13$\pm$0.03 &            out & 2007 Apr 3  \\
2MASS J05392883$-$0217513 &              SO 1071 & 11.43$\pm$0.02 & 11.44$\pm$0.02 & 11.38$\pm$0.03 & 11.40$\pm$0.03 & 2004 Oct 9  \\
2MASS J05392935$-$0227209 &              SO 1075 & 10.75$\pm$0.02 & 10.20$\pm$0.02 &  9.66$\pm$0.03 &  8.82$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &  9.32$\pm$0.03 &  8.50$\pm$0.03 & 2007 Apr 3  \\
IRAC J05392937$-$0246364 & S Ori J053929.4-024636 & 15.49$\pm$0.06 & 15.54$\pm$0.07 &        \nodata &        \nodata & 2004 Oct 9  \\
2MASS J05393132$-$0248528 &              SO 1083 & 12.43$\pm$0.02 & 12.36$\pm$0.02 & 12.30$\pm$0.03 & 12.42$\pm$0.04 & 2004 Oct 9  \\
2MASS J05393234$-$0227571 &              SO 1092 & 10.20$\pm$0.02 & 10.27$\pm$0.02 & 10.23$\pm$0.03 & 10.21$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.26$\pm$0.03 & 10.13$\pm$0.03 & 2007 Mar 30  \\
IRAC J05393242$-$0252199 & S Ori J053932.4-025220 & 16.63$\pm$0.12 & 16.62$\pm$0.12 &        \nodata &        \nodata & 2004 Oct 9  \\
2MASS J05393256$-$0239440 &              SO 1094 &  9.78$\pm$0.02 &  9.75$\pm$0.02 &  9.70$\pm$0.03 &  9.68$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393291$-$0247492 &              SO 1097 & 10.74$\pm$0.02 & 10.74$\pm$0.02 & 10.72$\pm$0.03 & 10.71$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393378$-$0220398 &              SO 1104 & 11.30$\pm$0.02 & 11.32$\pm$0.02 & 11.23$\pm$0.03 & 11.10$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393432$-$0238468 &       SO 1108,S Ori 21 & 13.40$\pm$0.02 & 13.25$\pm$0.02 & 13.29$\pm$0.04 & 13.17$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.38$\pm$0.02 &            out & 13.19$\pm$0.03 &            out & 2007 Mar 30  \\
2MASS J05393511$-$0247299 &              SO 1113 & 10.76$\pm$0.02 & 10.81$\pm$0.02 & 10.80$\pm$0.03 & 10.76$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393654$-$0242171 &              SO 1123 &  7.89$\pm$0.02 &  7.90$\pm$0.02 &  7.89$\pm$0.03 &  7.87$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393685$-$0250247 &              SO 1129 &  8.71$\pm$0.02 &  8.79$\pm$0.02 &  8.69$\pm$0.03 &  8.66$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393729$-$0226567 &              SO 1133 & 10.65$\pm$0.02 & 10.64$\pm$0.02 & 10.61$\pm$0.03 & 10.60$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out & 10.62$\pm$0.03 & 2007 Mar 30  \\
IRAC J05393752$-$0230418 &               S Ori 60 & 16.55$\pm$0.04 & 16.44$\pm$0.08 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 16.64$\pm$0.02 & 16.38$\pm$0.03 & 15.89$\pm$0.07 & 15.03$\pm$0.10 & 2007 Mar 30  \\
2MASS J05393759$-$0244304 &       SO 1135,S Ori 14 & 12.99$\pm$0.02 & 12.90$\pm$0.02 & 12.87$\pm$0.04 & 12.92$\pm$0.04 & 2004 Oct 9  \\
2MASS J05393778$-$0228443 &              SO 1137 & 10.42$\pm$0.02 & 10.39$\pm$0.02 & 10.39$\pm$0.03 & 10.36$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.39$\pm$0.03 & 10.34$\pm$0.03 & 2007 Mar 30  \\
2MASS J05393931$-$0232252 &        SO 1151,S Ori 4 & 12.24$\pm$0.02 & 12.12$\pm$0.02 & 12.14$\pm$0.03 & 12.18$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.19$\pm$0.02 & 12.12$\pm$0.02 & 12.03$\pm$0.03 & 12.11$\pm$0.03 & 2007 Mar 30  \\
2MASS J05393938$-$0217045 &              SO 1152 &  9.32$\pm$0.02 &  8.96$\pm$0.02 &  8.61$\pm$0.03 &  8.17$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393982$-$0231217 &        SO 1153,HH 444 &  8.68$\pm$0.02 &  8.06$\pm$0.02 &  7.55$\pm$0.03 &  6.49$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393982$-$0233159 &        SO 1154,HH 445 &  8.80$\pm$0.02 &  8.38$\pm$0.02 &  8.11$\pm$0.03 &  7.55$\pm$0.03 & 2004 Oct 9  \\
2MASS J05393998$-$0243097 &              SO 1155 &  8.85$\pm$0.02 &  8.55$\pm$0.02 &  8.22$\pm$0.03 &  7.33$\pm$0.03 & 2004 Oct 9  \\
2MASS J05394017$-$0220480 &              SO 1156 &  9.93$\pm$0.02 &  9.69$\pm$0.02 &  9.56$\pm$0.03 &  8.95$\pm$0.03 & 2004 Oct 9  \\
2MASS J05394057$-$0225468 &     SO 1163,HD 294299 &  9.99$\pm$0.02 &  9.91$\pm$0.02 &  9.91$\pm$0.03 &  9.96$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out & 10.01$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394057$-$0239123 &              SO 1162 & 14.15$\pm$0.02 & 14.01$\pm$0.02 & 14.01$\pm$0.05 & 14.05$\pm$0.08 & 2004 Oct 9  \\
                     &                      & 14.09$\pm$0.02 &            out & 13.93$\pm$0.03 &            out & 2007 Mar 30  \\
2MASS J05394097$-$0216243 &              \nodata & 11.05$\pm$0.02 &            out & 10.33$\pm$0.03 &            out & 2004 Oct 9  \\
IRAC J05394206$-$0230316 &               S Ori 62 & 17.05$\pm$0.06 & 16.80$\pm$0.11 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 16.97$\pm$0.03 & 16.78$\pm$0.04 & 16.89$\pm$0.16 & 16.99$\pm$0.48 & 2007 Mar 30  \\
2MASS J05394299$-$0213333 &              \nodata & 12.71$\pm$0.02 &            out & 12.65$\pm$0.03 &            out & 2004 Oct 9  \\
2MASS J05394318$-$0232433 & SO 1182,S Ori J053943.2-023243 & 11.12$\pm$0.02 & 10.79$\pm$0.02 & 10.51$\pm$0.03 &  9.89$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.21$\pm$0.03 &  9.79$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394354$-$0246275 &              SO 1186 & 12.31$\pm$0.02 & 12.33$\pm$0.02 & 12.28$\pm$0.03 & 12.29$\pm$0.04 & 2004 Oct 9  \\
2MASS J05394358$-$0247318 &       SO 1188,S Ori 32 & 13.88$\pm$0.02 & 13.91$\pm$0.02 & 13.78$\pm$0.05 & 13.70$\pm$0.07 & 2004 Oct 9  \\
2MASS J05394411$-$0231092 &              SO 1189 & 10.26$\pm$0.02 & 10.28$\pm$0.02 & 10.24$\pm$0.03 & 10.21$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.25$\pm$0.03 & 10.23$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394433$-$0233027 &       SO 1191,S Ori 11 & 13.03$\pm$0.02 & 12.97$\pm$0.02 & 12.99$\pm$0.04 & 12.95$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.08$\pm$0.02 & 12.99$\pm$0.02 & 12.78$\pm$0.03 & 13.04$\pm$0.04 & 2007 Mar 30  \\
2MASS J05394450$-$0224432 &       SO 1193,S Ori 10 & 12.64$\pm$0.02 & 12.37$\pm$0.02 & 12.05$\pm$0.03 & 11.31$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 12.35$\pm$0.02 &            out & 11.33$\pm$0.03 & 2007 Mar 30  \\
IRAC J05394456$-$0259589 & S Ori J053944.5-025959 &            out & 16.40$\pm$0.04 &            out &        \nodata & 2004 Oct 9  \\
2MASS J05394619$-$0240320 &      SO 1204,HD 37633 &  8.80$\pm$0.02 &  8.86$\pm$0.02 &  8.81$\pm$0.03 &  8.85$\pm$0.03 & 2004 Oct 9  \\
2MASS J05394645$-$0224230 & S Ori J053946.5-022423 & 15.22$\pm$0.02 & 14.96$\pm$0.03 & 14.73$\pm$0.08 & 14.23$\pm$0.09 & 2004 Oct 9  \\
                     &                      &            out & 15.01$\pm$0.02 &            out & 14.14$\pm$0.04 & 2007 Mar 30  \\
2MASS J05394661$-$0226313 & SO 1207,S Ori J053946.6-022631 & 11.78$\pm$0.02 & 11.65$\pm$0.02 & 11.66$\pm$0.03 & 11.70$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out & 11.65$\pm$0.02 &            out & 11.72$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394741$-$0226162 &              SO 1215 &  9.20$\pm$0.02 &  9.23$\pm$0.02 &  9.20$\pm$0.03 &  9.16$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            out &            sat &            out &  9.21$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394770$-$0236230 &              SO 1216 & 12.32$\pm$0.02 & 12.21$\pm$0.02 & 12.20$\pm$0.03 & 12.27$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.29$\pm$0.02 &            out & 12.21$\pm$0.03 &            out & 2007 Mar 30  \\
2MASS J05394784$-$0232248 &              SO 1217 & 10.01$\pm$0.02 &  9.98$\pm$0.02 &  9.94$\pm$0.03 &  9.96$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat &  9.87$\pm$0.03 &  9.95$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394799$-$0240320 &              SO 1219 & 11.26$\pm$0.02 & 11.29$\pm$0.02 & 11.18$\pm$0.03 & 11.20$\pm$0.03 & 2004 Oct 9  \\
2MASS J05394806$-$0245571 & SO 1220,S Ori J053948.1-024557 & 11.83$\pm$0.02 & 11.76$\pm$0.02 & 11.71$\pm$0.03 & 11.80$\pm$0.03 & 2004 Oct 9  \\
2MASS J05394891$-$0229110 &              SO 1224 & 11.98$\pm$0.02 & 11.93$\pm$0.02 & 11.93$\pm$0.03 & 11.87$\pm$0.03 & 2004 Oct 9  \\
                     &                      & 12.01$\pm$0.02 & 11.91$\pm$0.02 & 11.93$\pm$0.03 & 11.89$\pm$0.03 & 2007 Mar 30  \\
2MASS J05394943$-$0217322 &              SO 1229 & 10.74$\pm$0.02 & 10.82$\pm$0.02 & 10.74$\pm$0.03 & 10.78$\pm$0.03 & 2004 Oct 9  \\
2MASS J05394944$-$0223459 & SO 1230,S Ori J053949.3-022346 & 12.09$\pm$0.02 & 11.88$\pm$0.02 & 11.61$\pm$0.03 & 11.02$\pm$0.03 & 2004 Oct 9  \\
IRAC J05394953$-$0231297 & S Ori J053949.5-023130 & 16.63$\pm$0.07 & 16.52$\pm$0.07 &        \nodata &        \nodata & 2004 Oct 9  \\
                     &                      & 16.59$\pm$0.06 & 16.43$\pm$0.06 & 16.31$\pm$0.14 &        \nodata & 2007 Mar 30  \\
2MASS J05395038$-$0243307 &              SO 1235 & 10.60$\pm$0.02 & 10.57$\pm$0.02 & 10.62$\pm$0.03 & 10.59$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395056$-$0234137 & SO 1238,S Ori J053950.6-023414 & 12.48$\pm$0.02 & 12.45$\pm$0.02 & 12.38$\pm$0.03 & 12.41$\pm$0.04 & 2004 Oct 9  \\
                     &                      & 12.60$\pm$0.02 &            out & 12.43$\pm$0.03 &            out & 2007 Mar 30  \\
2MASS J05395118$-$0222461 &              SO 1246 & 12.05$\pm$0.02 & 12.11$\pm$0.02 & 11.99$\pm$0.03 & 11.98$\pm$0.04 & 2004 Oct 9  \\
2MASS J05395172$-$0222472 & SO 1248,S Ori J053951.7-022247 & 11.20$\pm$0.02 & 10.78$\pm$0.02 & 10.34$\pm$0.03 &  9.58$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395248$-$0232023 &              SO 1250 & 10.55$\pm$0.02 & 10.50$\pm$0.02 & 10.49$\pm$0.03 & 10.48$\pm$0.03 & 2004 Oct 9  \\
                     &                      &            sat &            sat & 10.40$\pm$0.03 & 10.48$\pm$0.03 & 2007 Mar 30  \\
2MASS J05395253$-$0243223 &              SO 1251 &  9.55$\pm$0.02 &  9.61$\pm$0.02 &  9.55$\pm$0.03 &  9.52$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395313$-$0243083 &              SO 1256 & 10.16$\pm$0.02 & 10.14$\pm$0.02 & 10.17$\pm$0.03 & 10.13$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395362$-$0233426 &              SO 1260 & 10.76$\pm$0.02 & 10.38$\pm$0.02 & 10.11$\pm$0.03 &  9.23$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395421$-$0227326 & SO 1266,S Ori J053954.2-022733 & 12.18$\pm$0.02 & 11.86$\pm$0.02 & 11.41$\pm$0.03 & 10.04$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395428$-$0224385 &              SO 1267 &  9.60$\pm$0.02 &  9.41$\pm$0.02 &  9.35$\pm$0.03 &  8.81$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395433$-$0237189 & SO 1268,S Ori J053954.3-023719 & 13.44$\pm$0.02 & 13.29$\pm$0.02 & 13.40$\pm$0.04 & 13.36$\pm$0.05 & 2004 Oct 9  \\
                     &                      & 13.40$\pm$0.02 &            out & 13.21$\pm$0.03 &            out & 2007 Mar 30  \\
2MASS J05395437$-$0244476 &              SO 1269 &  9.16$\pm$0.02 &  9.22$\pm$0.02 &  9.13$\pm$0.03 &  9.13$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395465$-$0246341 &              SO 1274 &  9.19$\pm$0.02 &  8.88$\pm$0.02 &  8.56$\pm$0.03 &  7.66$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395484$-$0219299 &              SO 1275 & 11.22$\pm$0.02 & 11.22$\pm$0.02 & 11.22$\pm$0.03 & 11.17$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395594$-$0220366 &              SO 1282 & 11.13$\pm$0.02 & 11.12$\pm$0.02 & 11.02$\pm$0.03 & 11.01$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395645$-$0238034 & SO 1285,S Ori J053956.4-023804 & 11.95$\pm$0.02 & 11.62$\pm$0.02 & 11.28$\pm$0.03 & 10.54$\pm$0.03 & 2004 Oct 9  \\
IRAC J05395682$-$0253146 & S Ori J053956.8-025315 & 16.47$\pm$0.04 & 16.45$\pm$0.10 &        \nodata &        \nodata & 2004 Oct 9  \\
2MASS J05395753$-$0232120 & SO 1295,S Ori J053957.5-023212 & 12.10$\pm$0.02 & 12.03$\pm$0.02 & 12.01$\pm$0.03 & 11.95$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395761$-$0247359 &              SO 1296 & 12.21$\pm$0.02 & 12.23$\pm$0.02 & 12.21$\pm$0.03 & 12.19$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395798$-$0248006 &              SO 1299 & 11.29$\pm$0.02 & 11.29$\pm$0.02 & 11.26$\pm$0.03 & 11.27$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395825$-$0226188 & SO 1301,S Ori J053958.2-022619 & 11.63$\pm$0.02 & 11.53$\pm$0.02 & 11.54$\pm$0.03 & 11.54$\pm$0.03 & 2004 Oct 9  \\
2MASS J05395930$-$0222543 &     SO 1307,HD 294298 &  8.69$\pm$0.02 &  8.68$\pm$0.02 &  8.65$\pm$0.03 &  8.66$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400014$-$0251594 & SO 1316,S Ori J054000.2-025159 & 12.80$\pm$0.02 & 12.73$\pm$0.02 & 12.73$\pm$0.03 & 12.65$\pm$0.04 & 2004 Oct 9  \\
2MASS J05400101$-$0219597 &              SO 1323 & 11.94$\pm$0.02 & 11.79$\pm$0.02 & 11.84$\pm$0.03 & 11.59$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400195$-$0221325 & SO 1327,S Ori J054001.8-022133 & 10.65$\pm$0.02 & 10.36$\pm$0.02 & 10.20$\pm$0.03 &  9.69$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400338$-$0229014 &              SO 1337 & 10.72$\pm$0.02 & 10.72$\pm$0.02 & 10.70$\pm$0.03 & 10.68$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400365$-$0216461 &             Haro 5-35 & 10.25$\pm$0.02 &            out &  9.49$\pm$0.03 &            out & 2004 Oct 9  \\
2MASS J05400453$-$0236421 & SO 1338,S Ori J054004.5-023642 & 13.67$\pm$0.02 & 13.37$\pm$0.02 & 12.95$\pm$0.04 & 12.27$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400510$-$0219591 &              SO 1343 & 10.43$\pm$0.02 & 10.40$\pm$0.02 & 10.37$\pm$0.03 & 10.33$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400525$-$0230522 & SO 1344,S Ori J054005.3-023052 & 12.43$\pm$0.02 & 12.15$\pm$0.02 & 11.78$\pm$0.03 & 11.26$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400530$-$0245380 &              SO 1347 &            bad &  9.12$\pm$0.02 &            bad &  9.03$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400696$-$0228300 &              SO 1352 & 10.11$\pm$0.02 & 10.12$\pm$0.02 & 10.07$\pm$0.03 & 10.13$\pm$0.03 & 2004 Oct 9  \\
IRAC J05400696$-$0236049 & S Ori J054007.0-023604 & 15.94$\pm$0.04 & 15.78$\pm$0.04 &        \nodata &        \nodata & 2004 Oct 9  \\
2MASS J05400708$-$0232446 & SO 1353,S Ori J054007.1-023245 & 12.24$\pm$0.02 & 12.13$\pm$0.02 & 12.20$\pm$0.03 & 12.15$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400867$-$0232432 &              SO 1359 & 10.59$\pm$0.02 & 10.52$\pm$0.02 & 10.49$\pm$0.03 & 10.49$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400889$-$0233336 &        SO 1361,HH 447 &  9.11$\pm$0.02 &  8.66$\pm$0.02 &  8.33$\pm$0.03 &  7.50$\pm$0.03 & 2004 Oct 9  \\
2MASS J05400933$-$0225067 & SO 1362,S Ori J054009.3-022507 & 11.51$\pm$0.02 & 11.07$\pm$0.02 & 10.67$\pm$0.03 &  9.89$\pm$0.03 & 2004 Oct 9  \\
2MASS J05401274$-$0228199 &              SO 1368 & 10.11$\pm$0.02 & 10.11$\pm$0.02 & 10.06$\pm$0.03 & 10.06$\pm$0.03 & 2004 Oct 9  \\
2MASS J05401286$-$0222020 &              SO 1369 &  8.73$\pm$0.02 &  8.26$\pm$0.02 &  7.83$\pm$0.03 &  7.16$\pm$0.03 & 2004 Oct 9  \\
2MASS J05401471$-$0222265 &              SO 1374 & 10.98$\pm$0.02 & 11.07$\pm$0.02 & 11.01$\pm$0.03 & 10.98$\pm$0.03 & 2004 Oct 9  \\
\enddata
\tablecomments{Entries of ``$\cdots$", ``sat", and ``out"
indicate measurements that are absent because of non-detection, saturation,
and a position outside the field of view of the filter, respectively.}
\tablenotetext{a}{2MASS identifications are from the 2MASS Point Source Catalog.
IRAC identifications are based on J2000 coordinates measured with IRAC.}
\tablenotetext{a}{SO identifications are from \citet{her07}.}
\end{deluxetable}

\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Photometry for Candidate Members of $\sigma$ 
Ori\label{tab:cand}}
\tablehead{
\colhead{Name} &
\colhead{[3.6]} &
\colhead{[4.5]} &
\colhead{[5.8]} &
\colhead{[8.0]} &
\colhead{Date} &
\colhead{[24]} &
\colhead{Date}
}
\startdata
2MASS J05375398$-$0249545\tablenotemark{a} & 11.10$\pm$0.02 & 10.70$\pm$0.02 & 10.39$\pm$0.03 &   9.80$\pm$0.04 & 2004 Oct 9 & 7.24$\pm$0.04 & 2004 Mar 17 \\
2MASS J05383446$-$0253514\tablenotemark{b} & 10.50$\pm$0.02 & 9.77$\pm$0.02 & 9.14$\pm$0.03 & 8.51$\pm$0.03 & 2004 Oct 9 & 5.68$\pm$0.04 & 2004 Mar 17 \\
 & sat & out & 9.54$\pm$0.03 & out & 2007 Apr 3 & \nodata & \nodata \\
IRAC J05384459$-$0225433 & 15.75$\pm$0.03 & 15.35$\pm$0.03 & 14.96$\pm$0.09 & 14.35$\pm$0.09 & 2004 Oct 9 &  \nodata & \nodata \\
 & 15.87$\pm$0.03 & 15.52$\pm$0.03 & 14.93$\pm$0.04 & 14.48$\pm$0.06 & 2007 Mar 30/Apr 3 & \nodata & \nodata \\
IRAC J05384729$-$0235194 & 14.16$\pm$0.20 & 13.21$\pm$0.12 & 12.72$\pm$0.14 & 11.22$\pm$0.13 & 2007 Apr 3 & \nodata & \nodata \\
IRAC J05391066$-$0229238 & 15.77$\pm$0.03 & 15.15$\pm$0.03 & 14.38$\pm$0.07 & 14.04$\pm$0.06 & 2004 Oct 9 &  \nodata & \nodata \\
 & 16.15$\pm$0.02 & 15.68$\pm$0.02 & 14.89$\pm$0.04 & 14.19$\pm$0.06 & 2007 Apr 3 & \nodata & \nodata \\
\enddata
\tablecomments{Entries of ``sat" and ``out"
indicate measurements that are absent because of saturation
and a position outside the field of view of the filter, respectively.}
\tablenotetext{a}{Identified as a candidate member by \citet{she04}.}
\tablenotetext{b}{Identified as a candidate member by \citet{cab08a}.}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC Classifications for Candidate Brown Dwarfs in 
$\sigma$ Ori\label{tab:class}}
\tablehead{
\colhead{Name} &
\colhead{C07\tablenotemark{a}} &
\colhead{Z07\tablenotemark{b}} &
\colhead{SJ08\tablenotemark{c}} &
\colhead{this work}} 
\startdata
              S Ori 47\tablenotemark{d} & no disk &     \nodata & no disk & no disk  \\
              S Ori 50 & no disk &    \nodata & no disk & no disk  \\
              S Ori 51 & no disk &    \nodata & no disk & no disk  \\
              S Ori 53 & ? (too faint) &   \nodata & no disk & no disk  \\
              S Ori 54 & \nodata & disk & no disk & no disk  \\
              S Ori 55 & \nodata & disk & no disk & disk?  \\
              S Ori 56 & \nodata & disk & no disk &  disk  \\
              S Ori 58 & \nodata & disk & disk? & disk?  \\
              S Ori 60 & ? (too faint) & disk &  disk &  disk  \\
              S Ori 62 & ? (too faint) &    \nodata & no disk & no disk  \\
              S Ori 65 & \nodata &    \nodata &  disk & no disk  \\
              S Ori 66 & \nodata &    \nodata & disk? & disk?  \\
              S Ori 67 & \nodata &    \nodata & ? (too faint) & ? (too faint)  \\
              S Ori 68 & \nodata &    \nodata & ? (too faint) & ? (too faint)  \\
              S Ori 69 & \nodata &    \nodata & ? (too faint) & ? (too faint)  \\
              S Ori 70 & \nodata &    \nodata & disk or low gravity? & ? (too faint)  \\
              S Ori 71 & disk &    \nodata &  disk &  disk  \\
S Ori J053858.6$-$025228 & no disk &  disk &     \nodata & ? (too faint)  \\
S Ori J053949.5$-$023130 & ? (too faint) &    \nodata &  disk & no disk  \\
S Ori J053956.8$-$025315 & ? (too faint) & disk &     \nodata & ? (too faint)  \\
\enddata
\tablenotetext{a}{\citet{cab07}.}
\tablenotetext{b}{\citet{zap07}.}
\tablenotetext{c}{\citet{sch08}.}
\tablenotetext{d}{Spectroscopically classified as a field dwarf rather 
than a cluster member \citep{mc04}.}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Disk Fractions\label{tab:diskfraction}}
\tablehead{
\colhead{$M_J$} &
\colhead{Chamaeleon I} &
\colhead{IC 348} &
\colhead{$\sigma$ Ori}}
\startdata
0-2 & 7/11 = $0.64^{+0.12}_{-0.15}$ & 7/19 = $0.37^{+0.12}_{-0.09}$ & 4/14 = $0.29^{+0.14}_{-0.09}$ \\
2-4 & 23/35 = $0.66^{+0.07}_{-0.09}$ & 19/43 = $0.44^{+0.08}_{-0.07}$ & 20/71 = $0.28^{+0.06}_{-0.05}$ \\
4-6 & 43/91 = $0.47^{+0.05}_{-0.05}$ & 57/139 = $0.41^{+0.04}_{-0.04}$ & 62/164 = $0.38^{+0.04}_{-0.04}$ \\
6-8 & 21/44 = $0.48^{+0.08}_{-0.07}$ & 34/71 = $0.48^{+0.06}_{-0.06}$ & 33/87 = $0.38^{+0.06}_{-0.05}$ \\
8-10 & 8/12 = $0.67^{+0.10}_{-0.15}$ & 11/19 = $0.58^{+0.10}_{-0.11}$ & 7/11 = $0.64^{+0.12}_{-0.15}$ \\
10-12 & 2/6 = $0.33^{+0.22}_{-0.12}$ & \nodata & 5/10 = $0.50^{+0.15}_{-0.14}$ \\
\enddata
\tablecomments{The statistical errors in the disk fractions are computed in the
manner described by \citet{bur03}.}
\end{deluxetable}
